Classification with Partially Private Features

In this paper, we consider differentially private classification when some features are sensitive, while the rest of the features and the label are not. We adapt the definition of differential privacy naturally to this setting. Our main contribution is a novel adaptation of AdaBoost that is not only provably differentially private, but also significantly outperforms a natural benchmark that assumes the entire data of the individual is sensitive in the experiments. As a surprising observation, we show that boosting randomly generated classifiers suffices to achieve high accuracy. Our approach easily adapts to the classical setting where all the features are sensitive, providing an alternate algorithm for differentially private linear classification with a much simpler privacy proof and comparable or higher accuracy than differentially private logistic regression on real-world datasets.

==> Adult_Comparison.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.55,0.25)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5833, 0.10276637643421352
0.02, 0.6617, 0.03696339855701698
0.04, 0.7034, 0.019225346377164696
0.08, 0.7187, 0.008686005236905735
0.16, 0.7275, 0.004534542263973636
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.7575};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5070, 0.08507249667842426
0.02, 0.5121, 0.06783748300154785
0.04, 0.4743, 0.07863462921663916
0.08, 0.4816, 0.07047883633808578
0.16, 0.5113, 0.0520125162720266
};
\addlegendentry{Boosting for People}

\end{axis}
\end{tikzpicture}

==> Adult_Convergence.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    mark size = 0pt,
    very thick,
    legend style={at={(0.6,0.33)}},
    ymin = 0, ymax = 1,
    axis lines = left,
    xlabel = {$T$ (\(\epsilon = 0.1, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
]
\addplot table {
0 0.5832783401348931
1 0.5902480752780154
2 0.5902480752780154
3 0.6287425149700598
4 0.6447733105218136
5 0.6625320786997434
6 0.6479897348160821
7 0.6680923866552609
8 0.6672369546621043
9 0.6817792985457656
10 0.6890504704875963
11 0.7065868263473054
12 0.7070145423438836
13 0.7104362703165098
14 0.7082976903336184
15 0.6928999144568007
16 0.716852010265184
17 0.7159965782720273
18 0.713857998289136
19 0.7194183062446535
20 0.718562874251497
21 0.723267750213858
22 0.7258340461933276
23 0.7224123182207014
24 0.7228400342172797
25 0.7275449101796407
};
\addlegendentry{\brc}

\addplot table {
0 0.5782720273738238
1 0.5782720273738238
2 0.5782720273738238
3 0.5868263473053892
4 0.6060735671514115
5 0.592814371257485
6 0.6325919589392643
7 0.6338751069289992
8 0.6689478186484175
9 0.6817792985457656
10 0.6830624465355004
11 0.6796407185628742
12 0.6916167664670658
13 0.7031650983746792
14 0.69803250641574
15 0.6971770744225834
16 0.7005988023952096
17 0.7001710863986313
18 0.7078699743370402
19 0.7027373823781009
20 0.7151411462788708
21 0.7164242942686057
22 0.7164242942686057
23 0.7360992301112061
24 0.7382378100940975
25 0.7416595380667237
};
\addlegendentry{Non-Private AdaBoost}

\addplot [
    very thick,
    dotted,
    domain=0:25, 
    samples=100, 
    color=green,
]
{0.7575};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain=0:25, 
    samples=100, 
    color=cyan,
]
{0.6490};
\addlegendentry{Private Baseline}
\end{axis}
\end{tikzpicture}

==> Adult_Income.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.6,0.33)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]
\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5833, 0.10276637643421352
0.02, 0.6617, 0.03696339855701698
0.04, 0.7034, 0.019225346377164696
0.08, 0.7187, 0.008686005236905735
0.16, 0.7275, 0.004534542263973636
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.7575};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5285, 0.07512066772033914
0.02, 0.530, 0.07034649586191694
0.04, 0.5875, 0.06526067079155243
0.08, 0.6309, 0.035914230935871774
0.16, 0.6815, 0.034871676607393445
};
\addlegendentry{Private Baseline}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=cyan,
]
{0.6159};
\addlegendentry{Public Feature Baseline}

\end{axis}
\end{tikzpicture}

==> Bank_Marketing.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.6,0.33)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]
\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.6026, 0.10154787933911355
0.02, 0.7356, 0.06085767660901526
0.04, 0.7860, 0.04005197790677513
0.08, 0.8224, 0.021827100712986536
0.16, 0.8545, 0.019092861553153095
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.9688};
\addlegendentry{Non-Private Baseline}



\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5075, 0.13482951578668553
0.02, 0.5810, 0.0991639153945424
0.04, 0.6408, 0.07388057513861102
0.08, 0.6946, 0.054667693309617196
0.16, 0.7687, 0.03493426519455197
};
\addlegendentry{Private Baseline}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=cyan,
]
{0.6711};
\addlegendentry{Public Feature Baseline}

\end{axis}
\end{tikzpicture}

==> Comparison_with_Pate.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.55,0.25)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5833, 0.10276637643421352
0.02, 0.6617, 0.03696339855701698
0.04, 0.7034, 0.019225346377164696
0.08, 0.7187, 0.008686005236905735
0.16, 0.7275, 0.004534542263973636
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.7575};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.6042, 0.05342171085028539
0.02, 0.6042, 0.01118622483372293
0.04, 0.6209, 0.008982035928143844
0.08, 0.6232, 0.005560307955517591
0.16, 0.6232, 0.007157057540924702
};
\addlegendentry{PATE}

\end{axis}
\end{tikzpicture}

==> Credit_Card.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.6,0.33)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]
\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5241, 0.06801412244587907
0.02, 0.6021, 0.05257739348246776
0.04, 0.6727, 0.04047283900053165
0.08, 0.7115, 0.03134954749785891
0.16, 0.7338, 0.01272322991803198
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.8298};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5060, 0.08534888979110947
0.02, 0.5236, 0.0712347173281054
0.04, 0.5651, 0.06813335663141522
0.08, 0.6252, 0.0578112860677855
0.16, 0.6757, 0.044356074618669486
};
\addlegendentry{Private Baseline}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=cyan,
]
{0.5678};
\addlegendentry{Public Feature Baseline}

\end{axis}
\end{tikzpicture}

==> Sepsis_Survival.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.6,0.33)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5830, 0.07833768837800979
0.02, 0.6666, 0.03722252697793115
0.04, 0.6840, 0.010783636395672716
0.08, 0.6911, 0.007320381830219332
0.16, 0.6964, 0.0038668560010400527
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.6983};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5329, 0.09134767648124437
0.02, 0.5694, 0.08655640919512429
0.04, 0.6190, 0.08288973949316225
0.08, 0.6453, 0.04710192355013991
0.16, 0.6829, 0.009331891362941096
};
\addlegendentry{Private Baseline}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=cyan,
]
{0.5416};
\addlegendentry{Public Feature Baseline}

\end{axis}
\end{tikzpicture}

==> boosting_with_random_classifier_banking.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.55,0.25)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5664, 0.07975775704929712
0.02, 0.7164, 0.05860303978851877
0.04, 0.7537, 0.04721444025990352
0.08, 0.7951, 0.028331590518383912
0.16, 0.8323, 0.022791374624312005
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.9688};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5075, 0.13482951578668553
0.02, 0.5810, 0.0991639153945424
0.04, 0.6408, 0.07388057513861102
0.08, 0.6946, 0.054667693309617196
0.16, 0.7687, 0.03493426519455197
};
\addlegendentry{Private Baseline}

\end{axis}
\end{tikzpicture}

==> boosting_with_random_classifier_credit_card.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.55,0.25)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5207, 0.05731010410997559
0.02, 0.5937, 0.054314879613983236
0.04, 0.6407, 0.04339884842941428
0.08, 0.6817, 0.0272582040743672
0.16, 0.7085, 0.020946867900917068
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.8298};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5060, 0.08534888979110947
0.02, 0.5236, 0.0712347173281054
0.04, 0.5651, 0.06813335663141522
0.08, 0.6252, 0.0578112860677855
0.16, 0.6757, 0.044356074618669486
};
\addlegendentry{Private Baseline}

\end{axis}
\end{tikzpicture}

==> boosting_with_random_classifier_survival.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.55,0.25)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5251, 0.06902746502980635
0.02, 0.5882, 0.05040098704503392
0.04, 0.6561, 0.016387924965277884
0.08, 0.6742, 0.01001380324322865
0.16, 0.6803, 0.008541157174700291
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.6983};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5329, 0.09134767648124437
0.02, 0.5694, 0.08655640919512429
0.04, 0.6190, 0.08288973949316225
0.08, 0.6453, 0.04710192355013991
0.16, 0.6829, 0.009331891362941096
};
\addlegendentry{Private Baseline}

\end{axis}
\end{tikzpicture}

==> boosting_with_random_linear_classifier_adult.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.55,0.25)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.01, 0.02, 0.04, 0.08, 0.16},
    xticklabels = {0.01, 0.02, 0.04, 0.08, 0.16},
]

\addplot [
    very thick,
    domain = 0.01:0.16,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5611, 0.06956415098141912
0.02, 0.6459, 0.03771960419841049
0.04, 0.6675, 0.02994855068879492
0.08, 0.6977, 0.013076432951485934
0.16, 0.7057, 0.009908251316044671
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.01:0.16, 
    samples=100, 
    color=green,
]
{0.7575};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 0.01:0.16,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.01, 0.5285, 0.07512066772033914
0.02, 0.530, 0.07034649586191694
0.04, 0.5875, 0.06526067079155243
0.08, 0.6309, 0.035914230935871774
0.16, 0.6815, 0.034871676607393445
};
\addlegendentry{Private Baseline}

\end{axis}
\end{tikzpicture}

==> small_dataset.tex <==
\begin{tikzpicture}[yscale = 0.34, xscale = 0.34][!h]
\begin{axis}[
    legend style={at={(0.6,0.33)}},
    ymin = 0, ymax = 1,
    very thick,
    axis lines = left,
    xmode=log,
    xlabel = \(\epsilon\) {(\(T = 25, c_1 = c_2 = \sqrt{2}\))},
    ylabel = {\(\text{Accuracy}\)},    
    xtick = {0.5, 1, 2, 4, 8},
    xticklabels = {0.5, 1, 2, 4, 8},
]
\addplot [
    very thick,
    domain = 0.5:8,
    color = blue,
    mark = *,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.5, 0.5435, 0.15186303649193894
1, 0.6696, 0.11203564110195761
2, 0.7174, 0.05584883729854403
4, 0.7652, 0.04841534228547847
8, 0.7826, 0.04347826086956523
};
\addlegendentry{\brc}

\addplot [
    very thick,
    dotted,
    domain=0.5:8, 
    samples=100, 
    color=green,
]
{0.8261};
\addlegendentry{Non-Private Baseline}

\addplot [
    very thick,
    dotted,
    domain = 5:8,
    color =red,
    mark = square,
    error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit    
]table[x=x, y=y,y error=error, col sep=comma] {
x, y, error
0.5, 0.5273, 0.08744286966473112
1, 0.5346, 0.07864229826311321
2, 0.5729, 0.07250240515847191
4, 0.6029, 0.05848521949151601
8, 0.6453, 0.04970063710992581
};
\addlegendentry{Private Baseline}

\addplot [
    very thick,
    dotted,
    domain=0.5:8, 
    samples=100, 
    color=cyan,
]
{0.6087};
\addlegendentry{Public Feature Baseline}

\end{axis}
\end{tikzpicture}
